HypothesisMed: Inference-Time Answer Fusion and Structured Hypothesis-Space Reporting for Biomedical Question Answering

Biomedical question answering with large language models is commonly evaluated using answer accuracy, but answer accuracy alone does not indicate whether a model can produce parseable outputs, follow structured reliability instructions, recognize weak answer spaces, or avoid confident incorrect commitments. This paper presents HypothesisMed, an inference-time reliability pipeline for biomedical multiple-choice question answering. It combines direct, chain-of-thought, HypothesisMed-v3 prompting, and answer fusion. The final answer is selected by fusion, while HypothesisMed-v3 supplies SPACE labels and confidence information. SPACE labels mark the answer space as VALID, INCOMPLETE, or CONTRADICTED. We evaluate Qwen2.5-7B, Phi-4-mini, DeepSeek-R1-32B, and BioMistral-7B on MedQA, MedMCQA, and PubMedQA using 1,000 examples per dataset. The pipeline improves weighted accuracy over each model's best direct or chain-of-thought baseline while increasing parse and SPACE coverage. We also scale evaluation to Qwen2.5-7B and Phi-4-mini using 10,183 examples per model. Fusion improves Phi-4-mini accuracy from 0.4296 to 0.5192, while Qwen2.5-7B chain-of-thought remains slightly higher in answer accuracy. However, Qwen2.5-7B fusion achieves complete parse and SPACE coverage with much lower false commitment. A 12,000-example SPACE stress test shows answer-space diagnosis remains difficult, with SPACE accuracy of 0.3074 for Qwen2.5-7B and 0.4168 for Phi-4-mini. These results show that answer accuracy, parseability, structured reliability reporting, calibration behavior, and false-commitment behavior are separable capabilities. The main contribution is not a universal state-of-the-art claim, but a reproducible inference-time framework for evaluating biomedical question answering models as auditable workflow components under structured reliability constraints.

==> paper_assests/tables/confidence_rows_from_fusion_outputs_longtable.tex <==
% Auto-generated from CSV as longtable.
\begin{longtable}{lllll}
\toprule
file & model & dataset & confidence & correct \\
\midrule
\endfirsthead
\toprule
file & model & dataset & confidence & correct \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & biomistral\_biomistral\_7b & medmcqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & biomistral\_biomistral\_7b & medqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 1 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/biomistral\_biomistral\_7b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & biomistral\_biomistral\_7b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.85 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.8 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.8 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.8 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.85 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.6 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.8 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.9 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.99 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.85 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medmcqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.8 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 1 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.8 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 1 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0.95 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & medqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 0 \\
results/fusion/deepseek\_r1\_qwen\_32b\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & deepseek\_r1\_qwen\_32b & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.85 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.87 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.6 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.78 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.99 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.88 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.4 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.87 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.88 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.78 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medmcqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.65 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.78 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.75 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.78 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.88 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.75 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.75 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.6 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.75 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.78 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.78 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.65 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.87 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.85 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.9 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & medqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.5 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.88 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.875 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.65 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.658 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.5 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.88 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.876 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0.88 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 1 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 0 \\
results/fusion/microsoft\_phi\_4\_mini\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & microsoft\_phi\_4\_mini\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0.9 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medmcqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medmcqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.9 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_medqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & medqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.98 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.9 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.7 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 1 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0.95 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 0 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
results/fusion/qwen2\_5\_7b\_instruct\_fusion\_majority\_answer\_hypmed\_v3\_space\_pubmedqa\_original1000.jsonl & qwen2\_5\_7b\_instruct & pubmedqa & 0 & 1 \\
\end{longtable}
